Investigating the Integration of Spatial Information in Foundation-Model-Based Speaker Diarization

Spatial information gleaned from multi-channel input has been shown to lead to improvements in meeting processing tasks like diarization and source separation. At the same time, diarization based on features extracted by large pretrained single-channel foundation models, such as WavLM, achieved state-of-the-art performance. This work compares three approaches to integrate spatial features into foundation model-based diarization systems: the cascade of a beamformer and a single-channel foundation model, a multi-channel foundation model, and the conditioning of the downstream network on explicitly extracted spatial features. Results show that the beamformer front-end is even detrimental to diarization performance in regions of overlapped speech, while best performance is achieved with the conditioning, demonstrating that the incorporation of explicit spatial features is a competitive approach to foundation-model-supported diarization. This approach is further subjected to a detailed error analysis showing that the conditioning system removes errors to a good extent that would occur when either only spectral or only spatial features were used.

==> images/tikz/hscma_bf.tex <==
\begin{tikzpicture}[
    wav/.style={
        minimum width=6.2ex,
        minimum height=4ex,
        path picture={
            \foreach \size [count=\i] in {0.1, 0.2, 0.4, 0.7, 1, 0.7, 0.55, 0.5, 0.4, 0.6, 0.9, 0.4, 0.6} {
                \def\x{\i*.45ex}
                \def\y{\size*1.8ex}
                \path[top color=black!40,bottom color=black,rounded corners=1] ($(path picture bounding box.west) + (\x-.14ex,-\y)$) rectangle ($(path picture bounding box.west) + (\x+.14ex,\y)$);
            }
        }
    }
]
    \node[box,minimum width=5em] (wavlm) {\footnotesize Single-channel \\ \footnotesize Foundation\\ \footnotesize Model};
    \node[box,right=1.3em of wavlm] (film1) {\footnotesize FiLM};
    \node[box,right=0.8em of film1] (conf1) {\footnotesize Conf.\\ \footnotesize block};


    \node[right=0.6em of conf1, inner sep=0em, outer sep=0em] (dots) {$\cdots$};


    \node[draw,dashed,fit={(film1)(conf1)},inner sep=1.1ex, xshift=0.05em] (block) {};

    \node[anchor=north west,inner ysep = 0,inner xsep=1pt,] at (block.north east) {\footnotesize $\times N$};

    
    \draw[arrow] (wavlm) -- node[pos=0,anchor=south west] {} (film1); %
    \draw[arrow] (film1) -- (conf1);
    \draw[arrow] (conf1) -- (dots);
    
   

\node[box, draw=black, fill=none, dashed, left=1.75em of wavlm] (wav1) {\footnotesize Beam-\\ \footnotesize former};

\node[left=1.3em of wav1, wav] (single_channel) {};
\node[below=-0.05em of single_channel, align=center] {\footnotesize Ref. channel};


    \draw[arrow](single_channel) -- (wav1);
    \draw[arrow](wav1) -- (wavlm);
   
    \node[anchor=south west] at (wav1.north west) {};%

    \def\wavoffset{2.0ex}
    \node[wav,below=1.4em of wav1,  xshift=0em] (wav2) {};
    \node[wav,yshift=-\wavoffset,  semitransparent] (wav3) at (wav2) {};
    \node[wav,yshift=-\wavoffset, nearly transparent] (wav4) at (wav3) {};
    \node[anchor=south west] at (wav2.north west) {}; %
    \draw[arrow, dashed] (wav2) -- (wav1);

    \coordinate (wavcenter) at ($(wav2)!.5!(wav3)$);
    \node[box,minimum width=6em, draw=black,
fill=none] at (wavlm|-wavcenter) (encoder) {\footnotesize Auxiliary\\ \footnotesize Multi-channel\\ \footnotesize Network};
    \draw[arrow] (wav1.east) ++ (0.5em,0) node[branch]{} |- ($(encoder.west) + (0,1.5*\wavoffset)$);
    \draw[arrow] (wav2.east) -- (wav2-|encoder.west);
    \draw[arrow] (wav3.east) -- (wav3-|encoder.west);
    \draw[arrow] (wav4.east) -- (wav4-|encoder.west);

    \draw[arrow] (encoder) -| node[above,pos=0,anchor=south west] {} (film1); %

    \begin{pgfonlayer}{background}
    
        \node[draw,fit={(film1)(conf1)(dots)},fill=palette-2!10,inner sep=1.75ex,  inner ysep=2.2em, yshift=-1.05em] (conformer) {};
    \end{pgfonlayer}


   
    \node[anchor=south, below=-2.4em of conformer, align=center, xshift=1.15em] {\footnotesize Conditioned\\\footnotesize Downstream model};
\end{tikzpicture}


==> images/tikz/hybrid.tex <==
\begin{tikzpicture}[
    wav/.style={
        minimum width=6.2ex,
        minimum height=4ex,
        path picture={
            \foreach \size [count=\i] in {0.1, 0.2, 0.4, 0.7, 1, 0.7, 0.55, 0.5, 0.4, 0.6, 0.9, 0.4, 0.6} {
                \def\x{\i*.45ex}
                \def\y{\size*1.8ex}
                \path[top color=black!40,bottom color=black,rounded corners=1] ($(path picture bounding box.west) + (\x-.14ex,-\y)$) rectangle ($(path picture bounding box.west) + (\x+.14ex,\y)$);
            }
        }
    }
]
    \node[box,minimum width=5em] (wavlm) {\footnotesize Single-channel\\\footnotesize Foundation\\\footnotesize Model};
    \node[draw,right=1.4em of wavlm, fill=palette-2!10, align=center] (film1) { \footnotesize Downstream\\ \footnotesize model};


    \node[box,minimum width=4em, draw=black,
fill=none, left=3em of wavlm] (encoder) {\footnotesize Beam-\\\footnotesize former};

    \draw[arrow] (encoder) -- node[pos=0.5, anchor=south] {\resizebox{2.2em}{!}{\begin{tikzpicture}
                \node[
        minimum width=6.2ex,
        minimum height=4ex,
        path picture={
            \foreach \size [count=\i] in {0.1, 0.2, 0.4, 0.7, 1, 0.7, 0.55, 0.5, 0.4, 0.6, 0.9, 0.4, 0.6} {
                \def\x{\i*.45ex}
                \def\y{\size*2.0ex}
                \path[top color=black!40,bottom color=black,rounded corners=1] ($(path picture bounding box.west) + (\x-.14ex,-\y)$) rectangle ($(path picture bounding box.west) + (\x+.14ex,\y)$);
            }
        }
]{};
            \end{tikzpicture}}}
 (wavlm);
    
    \draw[arrow] (wavlm) -- node[pos=0,anchor=south west] {} (film1); %
    

    \def\wavoffset{2.0ex}
    \node[wav,left=2.25em of encoder, anchor=south] (wav2) {};
    \node[wav,yshift=-\wavoffset,  semitransparent] (wav3) at (wav2) {};
    \node[wav,yshift=-\wavoffset, nearly transparent] (wav4) at (wav3) {};

    
    \draw[arrow] (wav2.east) -- (wav2-|encoder.west);
    \draw[arrow] (wav3.east) -- (wav3-|encoder.west);
    \draw[arrow] (wav4.east) -- (wav4-|encoder.west);


\end{tikzpicture}


==> images/tikz/mc_ssl.tex <==
\begin{tikzpicture}[
    wav/.style={
        minimum width=6.2ex,
        minimum height=4ex,
        path picture={
            \foreach \size [count=\i] in {0.1, 0.2, 0.4, 0.7, 1, 0.7, 0.55, 0.5, 0.4, 0.6, 0.9, 0.4, 0.6} {
                \def\x{\i*.45ex}
                \def\y{\size*1.8ex}
                \path[top color=black!40,bottom color=black,rounded corners=1] ($(path picture bounding box.west) + (\x-.14ex,-\y)$) rectangle ($(path picture bounding box.west) + (\x+.14ex,\y)$);
            }
        }
    }
]

    
    \node[box,minimum width=7em, fill=white] (wavlm) {\footnotesize Multi-channel\\\footnotesize Foundation\\\footnotesize Model};


    
    \node[draw,right=1.75em of wavlm, fill=palette-2!10, align=center] (film1) {\footnotesize Downstream\\\footnotesize model};

        
      
    \draw[arrow] (wavlm) -- node[pos=0,anchor=south west] {} (film1); %
    

    \def\wavoffset{2.0ex}
    \node[wav,left=3em of wavlm, anchor=south] (wav2) {};
    \node[wav,yshift=-\wavoffset,  semitransparent] (wav3) at (wav2) {};
    \node[wav,yshift=-\wavoffset, nearly transparent] (wav4) at (wav3) {};

    \coordinate (wavcenter) at ($(wav2)!.5!(wav3)$);

    \draw[arrow] (wav2.east) -- (wav2-|wavlm.west);
    \draw[arrow] (wav3.east) -- (wav3-|wavlm.west);
    \draw[arrow] (wav4.east) -- (wav4-|wavlm.west);


\end{tikzpicture}

